Observations of CH$_3$OH and CH$_3$CHO in a Sample of Protostellar Outflow Sources

Iram 30-m Observations towards eight protostellar outflow sources were taken in the 96-\SI{176}{\giga\hertz} range. Transitions of CH$_3$OH and CH$_3$CHO were detected in seven of them. The integrated emission of the transitions of each species that fell into the observed frequency range were measured and fit using RADEX and LTE models. Column densities and gas properties inferred from this fitting are presented. The ratio of the A and E-type isomers of CH$_3$OH indicate that the methanol observed in these outflows was formed on the grain surface. Both species demonstrate a reduction of terminal velocity in their line profiles in faster outflows, indicating destruction in the post-shock gas phase. This destruction, and a near constant ratio of the CH$_3$OH and CH$_3$CHO column densities imply it is most likely that CH$_3$CHO also forms on the grain surface.

==> (inline-0) <==
\begin{tabular}{c|ccc|cccccccc}
\toprule
Frequency & E$_u$ & log(A$_{ij}$) & g$_u$ & $\theta_s$ & V$_{min}$& V$_{max}$& V$_{peak}$ & T$_{peak}$ & $\int{T_{MB} dv}$ \\ 
GHz & K & & & " & \si{\kilo\metre\per\second} & \si{\kilo\metre\per\second} & \si{\kilo\metre\per\second} & K & \si{\kelvin\kilo\metre\per\second} \\ 
\midrule
96.739 & 12.54 & -5.59 & 5 & 25.4 & -11.00 & 24.0 & 8.0 & 1.697 (0.006) &  27.08 (5.42)\\ 
96.741 & 6.97 & -5.47 & 5 & 25.4 & -5.00 & 30.0 & 8.0 & 1.651 (0.006) &  26.88 (5.38)\\ 
96.745 & 20.09 & -5.47 & 5 & 25.4 & 5.00 & 40.0 & 9.0 & 0.436 (0.006) &  27.04 (5.41)\\ 
96.756 & 28.01 & -5.58 & 5 & 25.4 & 6.00 & 15.0 & 9.0 & 0.134 (0.006) &  0.89 (0.18)\\ 
97.583 & 21.56 & -5.58 & 5 & 25.2 & 6.00 & 16.0 & 9.0 & 0.219 (0.006) &  1.56 (0.31)\\ 
155.321 & 140.60 & -4.81 & 21 & 15.8 & 8.00 & 10.0 & 9.0 & 0.026 (0.005) &  0.13 (0.03)\\ 
155.998 & 117.46 & -4.78 & 19 & 15.8 & 6.00 & 13.0 & 9.0 & 0.027 (0.004) &  0.23 (0.05)\\ 
156.128 & 86.47 & -5.17 & 13 & 15.8 & - & - & - & - (0.005) &  0.01 (0.02)\\ 
156.489 & 96.61 & -4.75 & 17 & 15.7 & 6.00 & 16.0 & 9.0 & 0.062 (0.005) &  0.47 (0.10)\\ 
156.602 & 21.44 & -5.05 & 10 & 15.7 & 6.00 & 15.0 & 9.0 & 0.115 (0.005) &  0.69 (0.14)\\ 
156.829 & 78.08 & -4.73 & 15 & 15.7 & 6.00 & 15.0 & 9.0 & 0.106 (0.005) &  0.77 (0.16)\\ 
157.049 & 61.85 & -4.71 & 13 & 15.7 & 6.00 & 17.0 & 9.0 & 0.175 (0.005) &  1.34 (0.27)\\ 
157.179 & 47.94 & -4.69 & 11 & 15.7 & 5.00 & 19.0 & 9.0 & 0.247 (0.005) &  1.93 (0.39)\\ 
157.246 & 36.34 & -4.68 & 9 & 15.6 & 5.00 & 20.0 & 9.0 & 0.325 (0.006) &  2.66 (0.53)\\ 
157.271 & 15.45 & -4.66 & 3 & 15.6 & -5.00 & 22.0 & 10.0 & 0.444 (0.005) &  8.48 (1.70)\\ 
157.272 & 27.05 & -4.67 & 7 & 15.6 & -2.00 & 26.0 & 10.0 & 0.485 (0.005) &  8.51 (1.70)\\ 
157.276 & 20.09 & -4.66 & 5 & 15.6 & 5.00 & 33.0 & 9.0 & 0.385 (0.005) &  8.52 (1.70)\\ 
165.050 & 23.37 & -4.63 & 3 & 14.9 & 5.00 & 16.0 & 8.0 & 0.194 (0.008) &  1.41 (0.28)\\ 
165.061 & 28.01 & -4.63 & 5 & 14.9 & 6.00 & 16.0 & 9.0 & 0.254 (0.009) &  1.94 (0.39)\\ 
165.099 & 34.98 & -4.63 & 7 & 14.9 & 5.00 & 15.0 & 8.0 & 0.223 (0.009) &  1.62 (0.33)\\ 
165.190 & 44.26 & -4.63 & 9 & 14.9 & 6.00 & 16.0 & 8.0 & 0.180 (0.008) &  1.41 (0.28)\\ 
165.369 & 55.87 & -4.64 & 11 & 14.9 & 6.00 & 15.0 & 9.0 & 0.139 (0.010) &  1.01 (0.21)\\ 
165.679 & 69.80 & -4.64 & 13 & 14.8 & 6.00 & 13.0 & 9.0 & 0.090 (0.009) &  0.56 (0.12)\\ 
166.169 & 86.05 & -4.64 & 15 & 14.8 & 7.00 & 12.0 & 9.0 & 0.048 (0.009) &  0.37 (0.08)\\ 
166.899 & 104.62 & -4.64 & 17 & 14.7 & 9.00 & 11.0 & 10.0 & 0.029 (0.009) &  0.24 (0.06)\\ 
167.931 & 125.52 & -4.64 & 19 & 14.6 & - & - & - & - (0.007) &  0.08 (0.03)\\ 
168.578 & 44.26 & -5.36 & 9 & 14.6 & 6.00 & 15.0 & 10.0 & 0.085 (0.007) &  0.66 (0.14)\\ 
169.335 & 148.73 & -4.64 & 21 & 14.5 & 7.00 & 9.0 & 8.0 & 0.026 (0.008) &  0.14 (0.04)\\ 
170.061 & 36.17 & -4.59 & 7 & 14.5 & 5.00 & 20.0 & 9.0 & 1.279 (0.009) &  9.87 (1.97)\\ 
172.446 & 78.08 & -4.94 & 15 & 14.3 & 6.00 & 15.0 & 10.0 & 0.142 (0.010) &  1.00 (0.20)\\ 
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc|cccccccc}
\toprule
Frequency & E$_u$ & log(A$_{ij}$) & g$_u$ & $\theta_s$ & V$_{min}$& V$_{max}$& V$_{peak}$ & T$_{peak}$ & $\int{T_{MB} dv}$ \\ 
GHz & K & & & " & \si{\kilo\metre\per\second} & \si{\kilo\metre\per\second} & \si{\kilo\metre\per\second} & K & \si{\kelvin\kilo\metre\per\second} \\ 
\midrule
155.321 & 140.60 & -4.81 & 21 & 15.8 & - & - & - & - (0.006) &  0.01 (0.02)\\ 
155.998 & 117.46 & -4.78 & 19 & 15.8 & - & - & - & - (0.005) &  0.06 (0.02)\\ 
156.128 & 86.47 & -5.17 & 13 & 15.8 & - & - & - & - (0.005) &  -0.00 (0.02)\\ 
156.489 & 96.61 & -4.75 & 17 & 15.7 & - & - & - & - (0.005) &  0.06 (0.03)\\ 
156.829 & 78.08 & -4.73 & 15 & 15.7 & - & - & - & - (0.006) &  0.13 (0.04)\\ 
157.049 & 61.85 & -4.71 & 13 & 15.7 & -6.00 & 6.0 & 2.0 & 0.035 (0.004) &  0.34 (0.07)\\ 
157.179 & 47.94 & -4.69 & 11 & 15.7 & -5.00 & 7.0 & 2.0 & 0.056 (0.004) &  0.50 (0.10)\\ 
157.246 & 36.34 & -4.68 & 9 & 15.6 & -6.00 & 7.0 & 2.0 & 0.089 (0.004) &  0.77 (0.16)\\ 
157.271 & 15.45 & -4.66 & 3 & 15.6 & -17.00 & 10.0 & 2.0 & 0.205 (0.004) &  3.72 (0.74)\\ 
157.272 & 27.05 & -4.67 & 7 & 15.6 & -14.00 & 13.0 & 2.0 & 0.175 (0.004) &  3.72 (0.74)\\ 
157.276 & 20.09 & -4.66 & 5 & 15.6 & -7.00 & 20.0 & 3.0 & 0.137 (0.004) &  3.72 (0.74)\\ 
167.931 & 125.52 & -4.64 & 19 & 14.6 & - & - & - & - (0.006) &  0.03 (0.03)\\ 
168.578 & 44.26 & -5.36 & 9 & 14.6 & - & - & - & - (0.007) &  0.06 (0.03)\\ 
169.335 & 148.73 & -4.64 & 21 & 14.5 & - & - & - & - (0.006) &  0.02 (0.03)\\ 
170.061 & 36.17 & -4.59 & 7 & 14.5 & -7.00 & 10.0 & 2.0 & 0.263 (0.006) &  2.55 (0.51)\\ 
172.446 & 78.08 & -4.94 & 15 & 14.3 & - & - & - & - (0.010) &  0.11 (0.05)\\ 
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc|cccccccc}
\toprule
Frequency & E$_u$ & log(A$_{ij}$) & g$_u$ & $\theta_s$ & V$_{min}$& V$_{max}$& V$_{peak}$ & T$_{peak}$ & $\int{T_{MB} dv}$ \\ 
GHz & K & & & " & \si{\kilo\metre\per\second} & \si{\kilo\metre\per\second} & \si{\kilo\metre\per\second} & K & \si{\kelvin\kilo\metre\per\second} \\ 
\midrule
96.739 & 12.54 & -5.59 & 5 & 25.4 & -11.00 & 17.0 & 8.0 & 1.066 (0.005) &  6.84 (1.37)\\ 
96.741 & 6.97 & -5.47 & 5 & 25.4 & -5.00 & 9.0 & 8.0 & 1.337 (0.006) &  6.75 (1.35)\\ 
96.745 & 20.09 & -5.47 & 5 & 25.4 & 5.00 & 19.0 & 8.0 & 0.252 (0.005) &  6.84 (1.37)\\ 
96.756 & 28.01 & -5.58 & 5 & 25.4 & 6.00 & 9.0 & 8.0 & 0.063 (0.005) &  0.18 (0.04)\\ 
97.583 & 21.56 & -5.58 & 5 & 25.2 & 6.00 & 9.0 & 7.0 & 0.061 (0.006) &  0.21 (0.05)\\ 
155.321 & 140.60 & -4.81 & 21 & 15.8 & - & - & - & - (0.005) &  0.04 (0.02)\\ 
155.998 & 117.46 & -4.78 & 19 & 15.8 & - & - & - & - (0.006) &  0.07 (0.02)\\ 
156.128 & 86.47 & -5.17 & 13 & 15.8 & - & - & - & - (0.006) &  -0.00 (0.02)\\ 
156.489 & 96.61 & -4.75 & 17 & 15.7 & - & - & - & - (0.006) &  0.03 (0.02)\\ 
156.602 & 21.44 & -5.05 & 10 & 15.7 & - & - & - & - (0.004) &  0.06 (0.02)\\ 
156.829 & 78.08 & -4.73 & 15 & 15.7 & 6.00 & 10.0 & 8.0 & 0.031 (0.005) &  0.14 (0.03)\\ 
157.049 & 61.85 & -4.71 & 13 & 15.7 & 5.00 & 11.0 & 7.0 & 0.047 (0.005) &  0.25 (0.05)\\ 
157.179 & 47.94 & -4.69 & 11 & 15.7 & 5.00 & 10.0 & 7.0 & 0.056 (0.005) &  0.30 (0.06)\\ 
157.246 & 36.34 & -4.68 & 9 & 15.6 & 4.00 & 11.0 & 8.0 & 0.079 (0.005) &  0.41 (0.08)\\ 
157.271 & 15.45 & -4.66 & 3 & 15.6 & -6.00 & 12.0 & 8.0 & 0.396 (0.006) &  2.30 (0.46)\\ 
157.272 & 27.05 & -4.67 & 7 & 15.6 & -3.00 & 15.0 & 8.0 & 0.153 (0.006) &  2.22 (0.45)\\ 
157.276 & 20.09 & -4.66 & 5 & 15.6 & 4.00 & 22.0 & 8.0 & 0.243 (0.005) &  2.19 (0.44)\\ 
165.050 & 23.37 & -4.63 & 3 & 14.9 & 6.00 & 9.0 & 8.0 & 0.164 (0.012) &  0.52 (0.11)\\ 
165.061 & 28.01 & -4.63 & 5 & 14.9 & 5.00 & 9.0 & 8.0 & 0.153 (0.011) &  0.48 (0.10)\\ 
165.099 & 34.98 & -4.63 & 7 & 14.9 & 5.00 & 10.0 & 8.0 & 0.135 (0.012) &  0.68 (0.14)\\ 
165.190 & 44.26 & -4.63 & 9 & 14.9 & 6.00 & 9.0 & 7.0 & 0.094 (0.011) &  0.34 (0.08)\\ 
165.369 & 55.87 & -4.64 & 11 & 14.9 & 6.00 & 9.0 & 8.0 & 0.073 (0.012) &  0.37 (0.08)\\ 
165.679 & 69.80 & -4.64 & 13 & 14.8 & 6.00 & 8.0 & 7.0 & 0.076 (0.013) &  0.32 (0.08)\\ 
166.169 & 86.05 & -4.64 & 15 & 14.8 & 5.00 & 9.0 & 8.0 & 0.052 (0.010) &  0.24 (0.06)\\ 
166.899 & 104.62 & -4.64 & 17 & 14.7 & - & - & - & - (0.011) &  0.09 (0.04)\\ 
167.931 & 125.52 & -4.64 & 19 & 14.6 & - & - & - & - (0.012) &  0.03 (0.04)\\ 
168.578 & 44.26 & -5.36 & 9 & 14.6 & - & - & - & - (0.007) &  0.01 (0.02)\\ 
169.335 & 148.73 & -4.64 & 21 & 14.5 & - & - & - & - (0.007) &  0.03 (0.02)\\ 
170.061 & 36.17 & -4.59 & 7 & 14.5 & 3.00 & 12.0 & 8.0 & 0.333 (0.008) &  1.22 (0.25)\\ 
172.446 & 78.08 & -4.94 & 15 & 14.3 & 6.00 & 8.0 & 7.0 & 0.031 (0.009) &  0.13 (0.04)\\ 
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc|cccccccc}
\toprule
Frequency & E$_u$ & log(A$_{ij}$) & g$_u$ & $\theta_s$ & V$_{min}$& V$_{max}$& V$_{peak}$ & T$_{peak}$ & $\int{T_{MB} dv}$ \\ 
GHz & K & & & " & \si{\kilo\metre\per\second} & \si{\kilo\metre\per\second} & \si{\kilo\metre\per\second} & K & \si{\kelvin\kilo\metre\per\second} \\ 
\midrule
96.739 & 12.54 & -5.59 & 5 & 25.4 & -19.00 & 9.0 & 6.0 & 0.824 (0.019) &  19.74 (3.95)\\ 
96.741 & 6.97 & -5.47 & 5 & 25.4 & -13.00 & 15.0 & 6.0 & 1.336 (0.021) &  19.60 (3.92)\\ 
96.745 & 20.09 & -5.47 & 5 & 25.4 & -3.00 & 25.0 & 6.0 & 0.501 (0.022) &  19.98 (4.00)\\ 
96.756 & 28.01 & -5.58 & 5 & 25.4 & -4.00 & 9.0 & 6.0 & 0.113 (0.005) &  0.83 (0.17)\\ 
97.583 & 21.56 & -5.58 & 5 & 25.2 & -4.00 & 9.0 & 6.0 & 0.177 (0.005) &  1.35 (0.27)\\ 
99.611 & 61.85 & -9.83 & 13 & 24.7 & - & - & - & - (0.005) &  0.04 (0.03)\\ 
101.097 & 39.83 & -8.89 & 7 & 24.3 & - & - & - & - (0.005) &  -0.04 (0.03)\\ 
101.102 & 49.11 & -8.40 & 9 & 24.3 & - & - & - & - (0.004) &  -0.01 (0.02)\\ 
101.103 & 32.86 & -9.59 & 5 & 24.3 & - & - & - & - (0.005) &  0.02 (0.02)\\ 
101.127 & 60.73 & -8.02 & 11 & 24.3 & - & - & - & - (0.005) &  -0.03 (0.03)\\ 
101.185 & 74.66 & -7.70 & 13 & 24.3 & - & - & - & - (0.004) &  -0.01 (0.02)\\ 
101.293 & 90.91 & -7.43 & 15 & 24.3 & - & - & - & - (0.004) &  0.01 (0.02)\\ 
101.470 & 109.49 & -7.19 & 17 & 24.2 & - & - & - & - (0.005) &  0.02 (0.03)\\ 
101.737 & 130.40 & -6.97 & 19 & 24.2 & - & - & - & - (0.004) &  0.01 (0.02)\\ 
155.321 & 140.60 & -4.81 & 21 & 15.8 & - & - & - & - (0.006) &  0.05 (0.03)\\ 
155.998 & 117.46 & -4.78 & 19 & 15.8 & - & - & - & - (0.006) &  0.08 (0.04)\\ 
156.128 & 86.47 & -5.17 & 13 & 15.8 & - & - & - & - (0.004) &  0.04 (0.02)\\ 
156.489 & 96.61 & -4.75 & 17 & 15.7 & - & - & - & - (0.006) &  0.08 (0.04)\\ 
156.602 & 21.44 & -5.05 & 10 & 15.7 & -1.00 & 8.0 & 6.0 & 0.041 (0.005) &  0.29 (0.06)\\ 
156.829 & 78.08 & -4.73 & 15 & 15.7 & -2.00 & 8.0 & 4.0 & 0.044 (0.005) &  0.49 (0.10)\\ 
157.049 & 61.85 & -4.71 & 13 & 15.7 & -5.00 & 9.0 & 6.0 & 0.063 (0.005) &  0.67 (0.14)\\ 
157.179 & 47.94 & -4.69 & 11 & 15.7 & -5.00 & 9.0 & 6.0 & 0.087 (0.004) &  1.00 (0.20)\\ 
157.246 & 36.34 & -4.68 & 9 & 15.6 & -6.00 & 9.0 & 6.0 & 0.112 (0.005) &  1.17 (0.24)\\ 
157.271 & 15.45 & -4.66 & 3 & 15.6 & -15.00 & 9.0 & 4.0 & 0.264 (0.006) &  5.18 (1.04)\\ 
157.272 & 27.05 & -4.67 & 7 & 15.6 & -14.00 & 12.0 & 6.0 & 0.237 (0.005) &  5.12 (1.02)\\ 
157.276 & 20.09 & -4.66 & 5 & 15.6 & -7.00 & 19.0 & 6.0 & 0.240 (0.005) &  5.12 (1.02)\\ 
159.030 & 133.15 & -8.80 & 21 & 15.5 & - & - & - & - (0.005) &  -0.02 (0.02)\\ 
165.050 & 23.37 & -4.63 & 3 & 14.9 & -4.00 & 9.0 & 6.0 & 0.141 (0.007) &  1.53 (0.31)\\ 
165.061 & 28.01 & -4.63 & 5 & 14.9 & -5.00 & 9.0 & 6.0 & 0.189 (0.007) &  1.92 (0.39)\\ 
165.099 & 34.98 & -4.63 & 7 & 14.9 & -4.00 & 9.0 & 6.0 & 0.194 (0.008) &  1.70 (0.34)\\ 
165.190 & 44.26 & -4.63 & 9 & 14.9 & -4.00 & 8.0 & 6.0 & 0.182 (0.010) &  1.60 (0.32)\\ 
165.369 & 55.87 & -4.64 & 11 & 14.9 & -4.00 & 8.0 & 6.0 & 0.150 (0.008) &  1.17 (0.24)\\ 
165.679 & 69.80 & -4.64 & 13 & 14.8 & -1.00 & 9.0 & 6.0 & 0.087 (0.008) &  0.73 (0.15)\\ 
165.934 & 117.46 & -8.71 & 19 & 14.8 & - & - & - & - (0.009) &  -0.01 (0.05)\\ 
166.169 & 86.05 & -4.64 & 15 & 14.8 & 0.00 & 8.0 & 5.0 & 0.059 (0.008) &  0.60 (0.13)\\ 
166.899 & 104.62 & -4.64 & 17 & 14.7 & 2.00 & 9.0 & 6.0 & 0.040 (0.008) &  0.44 (0.10)\\ 
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc|cccccccc}
\toprule
Frequency & E$_u$ & log(A$_{ij}$) & g$_u$ & $\theta_s$ & V$_{min}$& V$_{max}$& V$_{peak}$ & T$_{peak}$ & $\int{T_{MB} dv}$ \\ 
GHz & K & & & " & \si{\kilo\metre\per\second} & \si{\kilo\metre\per\second} & \si{\kilo\metre\per\second} & K & \si{\kelvin\kilo\metre\per\second} \\ 
\midrule
167.931 & 125.52 & -4.64 & 19 & 14.6 & 3.00 & 5.0 & 4.0 & 0.019 (0.005) &  0.11 (0.03)\\ 
168.464 & 112.71 & -7.91 & 15 & 14.6 & - & - & - & - (0.005) &  -0.01 (0.03)\\ 
168.578 & 44.26 & -5.36 & 9 & 14.6 & 3.00 & 6.0 & 4.0 & 0.028 (0.006) &  0.28 (0.07)\\ 
169.335 & 148.73 & -4.64 & 21 & 14.5 & - & - & - & - (0.007) &  0.05 (0.04)\\ 
170.061 & 36.17 & -4.59 & 7 & 14.5 & -5.00 & 9.0 & 6.0 & 0.341 (0.007) &  3.63 (0.73)\\ 
172.446 & 78.08 & -4.94 & 15 & 14.3 & 4.00 & 7.0 & 6.0 & 0.036 (0.009) &  0.45 (0.10)\\ 
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc|cccccccc}
\toprule
Frequency & E$_u$ & log(A$_{ij}$) & g$_u$ & $\theta_s$ & V$_{min}$& V$_{max}$& V$_{peak}$ & T$_{peak}$ & $\int{T_{MB} dv}$ \\ 
GHz & K & & & " & \si{\kilo\metre\per\second} & \si{\kilo\metre\per\second} & \si{\kilo\metre\per\second} & K & \si{\kelvin\kilo\metre\per\second} \\ 
\midrule
96.739 & 12.54 & -5.59 & 5 & 25.4 & -4.00 & 18.0 & 17.0 & 0.030 (0.007) &  1.55 (0.31)\\ 
96.741 & 6.97 & -5.47 & 5 & 25.4 & 2.00 & 25.0 & 17.0 & 0.065 (0.005) &  1.49 (0.30)\\ 
96.745 & 20.09 & -5.47 & 5 & 25.4 & 12.00 & 34.0 & 17.0 & 0.054 (0.006) &  1.45 (0.29)\\ 
96.756 & 28.01 & -5.58 & 5 & 25.4 & - & - & - & - (0.006) &  -0.03 (0.02)\\ 
97.583 & 21.56 & -5.58 & 5 & 25.2 & - & - & - & - (0.008) &  0.00 (0.02)\\ 
155.321 & 140.60 & -4.81 & 21 & 15.8 & - & - & - & - (0.004) &  0.02 (0.01)\\ 
155.998 & 117.46 & -4.78 & 19 & 15.8 & - & - & - & - (0.003) &  -0.00 (0.01)\\ 
156.128 & 86.47 & -5.17 & 13 & 15.8 & - & - & - & - (0.004) &  0.02 (0.01)\\ 
156.489 & 96.61 & -4.75 & 17 & 15.7 & - & - & - & - (0.004) &  0.02 (0.01)\\ 
156.602 & 21.44 & -5.05 & 10 & 15.7 & - & - & - & - (0.003) &  -0.02 (0.01)\\ 
156.829 & 78.08 & -4.73 & 15 & 15.7 & - & - & - & - (0.003) &  0.02 (0.01)\\ 
157.049 & 61.85 & -4.71 & 13 & 15.7 & - & - & - & - (0.003) &  0.00 (0.01)\\ 
157.179 & 47.94 & -4.69 & 11 & 15.7 & - & - & - & - (0.003) &  -0.00 (0.01)\\ 
157.246 & 36.34 & -4.68 & 9 & 15.6 & - & - & - & - (0.004) &  0.02 (0.01)\\ 
157.271 & 15.45 & -4.66 & 3 & 15.6 & - & - & - & - (0.004) &  0.08 (0.02)\\ 
157.272 & 27.05 & -4.67 & 7 & 15.6 & - & - & - & - (0.004) &  0.06 (0.02)\\ 
157.276 & 20.09 & -4.66 & 5 & 15.6 & - & - & - & - (0.004) &  0.05 (0.02)\\ 
165.050 & 23.37 & -4.63 & 3 & 14.9 & - & - & - & - (0.009) &  0.03 (0.03)\\ 
165.061 & 28.01 & -4.63 & 5 & 14.9 & - & - & - & - (0.009) &  -0.04 (0.03)\\ 
165.099 & 34.98 & -4.63 & 7 & 14.9 & - & - & - & - (0.010) &  0.01 (0.03)\\ 
165.190 & 44.26 & -4.63 & 9 & 14.9 & - & - & - & - (0.010) &  0.05 (0.03)\\ 
165.369 & 55.87 & -4.64 & 11 & 14.9 & - & - & - & - (0.008) &  0.02 (0.03)\\ 
165.679 & 69.80 & -4.64 & 13 & 14.8 & - & - & - & - (0.011) &  -0.01 (0.03)\\ 
166.169 & 86.05 & -4.64 & 15 & 14.8 & - & - & - & - (0.010) &  -0.02 (0.03)\\ 
166.899 & 104.62 & -4.64 & 17 & 14.7 & - & - & - & - (0.011) &  0.02 (0.03)\\ 
167.931 & 125.52 & -4.64 & 19 & 14.6 & - & - & - & - (0.005) &  -0.02 (0.02)\\ 
168.578 & 44.26 & -5.36 & 9 & 14.6 & - & - & - & - (0.004) &  0.02 (0.01)\\ 
169.335 & 148.73 & -4.64 & 21 & 14.5 & - & - & - & - (0.004) &  0.01 (0.01)\\ 
170.061 & 36.17 & -4.59 & 7 & 14.5 & - & - & - & - (0.004) &  0.03 (0.02)\\ 
172.446 & 78.08 & -4.94 & 15 & 14.3 & - & - & - & - (0.007) &  -0.01 (0.02)\\ 
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc|cccccccc}
\toprule
Frequency & E$_u$ & log(A$_{ij}$) & g$_u$ & $\theta_s$ & V$_{min}$& V$_{max}$& V$_{peak}$ & T$_{peak}$ & $\int{T_{MB} dv}$ \\ 
GHz & K & & & " & \si{\kilo\metre\per\second} & \si{\kilo\metre\per\second} & \si{\kilo\metre\per\second} & K & \si{\kelvin\kilo\metre\per\second} \\ 
\midrule
96.739 & 12.54 & -5.59 & 5 & 25.4 & -20.00 & 7.0 & 2.0 & 2.659 (0.004) &  30.36 (6.07)\\ 
96.741 & 6.97 & -5.47 & 5 & 25.4 & -14.00 & 14.0 & 2.0 & 3.378 (0.004) &  30.38 (6.08)\\ 
96.745 & 20.09 & -5.47 & 5 & 25.4 & -4.00 & 23.0 & 2.0 & 0.699 (0.005) &  30.40 (6.08)\\ 
96.756 & 28.01 & -5.58 & 5 & 25.4 & -3.00 & 4.0 & 2.0 & 0.192 (0.005) &  0.65 (0.13)\\ 
97.583 & 21.56 & -5.58 & 5 & 25.2 & -3.00 & 5.0 & 2.0 & 0.307 (0.004) &  1.12 (0.22)\\ 
155.321 & 140.60 & -4.81 & 21 & 15.8 & - & - & - & - (0.004) &  0.01 (0.01)\\ 
155.998 & 117.46 & -4.78 & 19 & 15.8 & 0.00 & 4.0 & 2.0 & 0.018 (0.003) &  0.07 (0.02)\\ 
156.128 & 86.47 & -5.17 & 13 & 15.8 & - & - & - & - (0.004) &  -0.00 (0.01)\\ 
156.489 & 96.61 & -4.75 & 17 & 15.7 & 0.00 & 4.0 & 2.0 & 0.027 (0.004) &  0.11 (0.03)\\ 
156.602 & 21.44 & -5.05 & 10 & 15.7 & - & - & - & - (0.003) &  -0.03 (0.01)\\ 
156.829 & 78.08 & -4.73 & 15 & 15.7 & -2.00 & 5.0 & 2.0 & 0.068 (0.003) &  0.26 (0.05)\\ 
157.049 & 61.85 & -4.71 & 13 & 15.7 & -3.00 & 5.0 & 2.0 & 0.109 (0.003) &  0.46 (0.09)\\ 
157.179 & 47.94 & -4.69 & 11 & 15.7 & -3.00 & 5.0 & 2.0 & 0.178 (0.003) &  0.75 (0.15)\\ 
157.246 & 36.34 & -4.68 & 9 & 15.6 & -3.00 & 5.0 & 2.0 & 0.237 (0.003) &  1.12 (0.22)\\ 
157.271 & 15.45 & -4.66 & 3 & 15.6 & -14.00 & 6.0 & 2.0 & 0.580 (0.003) &  5.69 (1.14)\\ 
157.272 & 27.05 & -4.67 & 7 & 15.6 & -11.00 & 9.0 & 3.0 & 0.396 (0.003) &  5.72 (1.14)\\ 
157.276 & 20.09 & -4.66 & 5 & 15.6 & -4.00 & 16.0 & 2.0 & 0.380 (0.003) &  5.71 (1.14)\\ 
165.050 & 23.37 & -4.63 & 3 & 14.9 & -3.00 & 5.0 & 2.0 & 0.312 (0.008) &  1.29 (0.26)\\ 
165.061 & 28.01 & -4.63 & 5 & 14.9 & -2.00 & 5.0 & 2.0 & 0.380 (0.007) &  1.52 (0.30)\\ 
165.099 & 34.98 & -4.63 & 7 & 14.9 & -3.00 & 5.0 & 2.0 & 0.332 (0.008) &  1.27 (0.26)\\ 
165.190 & 44.26 & -4.63 & 9 & 14.9 & -3.00 & 5.0 & 2.0 & 0.282 (0.008) &  1.04 (0.21)\\ 
165.369 & 55.87 & -4.64 & 11 & 14.9 & -2.00 & 4.0 & 2.0 & 0.184 (0.008) &  0.64 (0.13)\\ 
165.679 & 69.80 & -4.64 & 13 & 14.8 & -1.00 & 4.0 & 2.0 & 0.097 (0.008) &  0.38 (0.08)\\ 
166.169 & 86.05 & -4.64 & 15 & 14.8 & 0.00 & 4.0 & 2.0 & 0.060 (0.008) &  0.19 (0.05)\\ 
166.899 & 104.62 & -4.64 & 17 & 14.7 & 0.00 & 3.0 & 1.0 & 0.034 (0.007) &  0.10 (0.03)\\ 
167.931 & 125.52 & -4.64 & 19 & 14.6 & - & - & - & - (0.005) &  0.05 (0.02)\\ 
168.578 & 44.26 & -5.36 & 9 & 14.6 & -1.00 & 4.0 & 2.0 & 0.065 (0.005) &  0.24 (0.05)\\ 
169.335 & 148.73 & -4.64 & 21 & 14.5 & - & - & - & - (0.005) &  0.03 (0.01)\\ 
170.061 & 36.17 & -4.59 & 7 & 14.5 & -3.00 & 5.0 & 2.0 & 1.217 (0.004) &  4.27 (0.85)\\ 
172.446 & 78.08 & -4.94 & 15 & 14.3 & -1.00 & 4.0 & 2.0 & 0.086 (0.007) &  0.32 (0.07)\\ 
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc|cccccccc}
\toprule
Frequency & E$_u$ & log(A$_{ij}$) & g$_u$ & $\theta_s$ & V$_{min}$& V$_{max}$& V$_{peak}$ & T$_{peak}$ & $\int{T_{MB} dv}$ \\ 
GHz & K & & & " & \si{\kilo\metre\per\second} & \si{\kilo\metre\per\second} & \si{\kilo\metre\per\second} & K & \si{\kelvin\kilo\metre\per\second} \\ 
\midrule
155.321 & 140.60 & -4.81 & 21 & 15.8 & - & - & - & - (0.007) &  0.02 (0.01)\\ 
155.998 & 117.46 & -4.78 & 19 & 15.8 & - & - & - & - (0.006) &  -0.01 (0.01)\\ 
156.128 & 86.47 & -5.17 & 13 & 15.8 & - & - & - & - (0.007) &  0.01 (0.01)\\ 
156.489 & 96.61 & -4.75 & 17 & 15.7 & - & - & - & - (0.004) &  -0.01 (0.01)\\ 
156.602 & 21.44 & -5.05 & 10 & 15.7 & - & - & - & - (0.004) &  0.00 (0.01)\\ 
156.829 & 78.08 & -4.73 & 15 & 15.7 & - & - & - & - (0.005) &  -0.01 (0.01)\\ 
157.049 & 61.85 & -4.71 & 13 & 15.7 & - & - & - & - (0.004) &  -0.00 (0.01)\\ 
157.179 & 47.94 & -4.69 & 11 & 15.7 & - & - & - & - (0.004) &  -0.00 (0.01)\\ 
157.246 & 36.34 & -4.68 & 9 & 15.6 & - & - & - & - (0.005) &  0.01 (0.01)\\ 
157.271 & 15.45 & -4.66 & 3 & 15.6 & - & - & - & - (0.004) &  0.17 (0.04)\\ 
157.272 & 27.05 & -4.67 & 7 & 15.6 & 6.00 & 9.0 & 7.0 & 0.052 (0.004) &  0.18 (0.04)\\ 
157.276 & 20.09 & -4.66 & 5 & 15.6 & - & - & - & - (0.004) &  0.16 (0.03)\\ 
168.578 & 44.26 & -5.36 & 9 & 14.6 & - & - & - & - (0.006) &  -0.01 (0.01)\\ 
169.335 & 148.73 & -4.64 & 21 & 14.5 & - & - & - & - (0.006) &  0.01 (0.01)\\ 
170.061 & 36.17 & -4.59 & 7 & 14.5 & - & - & - & - (0.007) &  -0.02 (0.01)\\ 
172.446 & 78.08 & -4.94 & 15 & 14.3 & - & - & - & - (0.007) &  0.00 (0.01)\\ 
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc|cccccccc}
\toprule
Frequency & E$_u$ & log(A$_{ij}$) & g$_u$ & $\theta_s$ & V$_{min}$& V$_{max}$& V$_{peak}$ & T$_{peak}$ & $\int{T_{MB} dv}$ \\ 
GHz & K & & & " & \si{\kilo\metre\per\second} & \si{\kilo\metre\per\second} & \si{\kilo\metre\per\second} & K & \si{\kelvin\kilo\metre\per\second} \\ 
\midrule
96.274 & 22.93 & -4.60 & 22 & 25.6 & - & - & - & - (0.007) &  0.06 (0.02)\\ 
96.343 & 50.06 & -4.97 & 22 & 25.5 & - & - & - & - (0.006) &  -0.02 (0.02)\\ 
96.343 & 50.06 & -4.97 & 22 & 25.5 & - & - & - & - (0.006) &  -0.02 (0.02)\\ 
96.353 & 49.99 & -4.97 & 22 & 25.5 & - & - & - & - (0.006) &  -0.02 (0.02)\\ 
96.361 & 49.95 & -4.97 & 22 & 25.5 & - & - & - & - (0.006) &  -0.00 (0.02)\\ 
96.368 & 34.26 & -4.72 & 22 & 25.5 & - & - & - & - (0.007) &  0.03 (0.02)\\ 
96.368 & 34.26 & -4.72 & 22 & 25.5 & - & - & - & - (0.006) &  0.02 (0.02)\\ 
96.372 & 34.26 & -4.72 & 22 & 25.5 & - & - & - & - (0.006) &  0.01 (0.02)\\ 
96.384 & 34.16 & -4.72 & 22 & 25.5 & - & - & - & - (0.006) &  0.03 (0.02)\\ 
96.426 & 22.91 & -4.60 & 22 & 25.5 & 6.00 & 8.0 & 7.0 & 0.028 (0.005) &  0.09 (0.02)\\ 
96.476 & 23.03 & -4.60 & 22 & 25.5 & - & - & - & - (0.006) &  0.03 (0.02)\\ 
96.633 & 22.96 & -4.60 & 22 & 25.5 & 6.00 & 9.0 & 7.0 & 0.019 (0.005) &  0.09 (0.02)\\ 
98.863 & 16.59 & -4.51 & 22 & 24.9 & 6.00 & 13.0 & 7.0 & 0.058 (0.005) &  0.27 (0.06)\\ 
98.901 & 16.51 & -4.51 & 22 & 24.9 & 6.00 & 12.0 & 8.0 & 0.052 (0.006) &  0.27 (0.06)\\ 
152.635 & 33.10 & -3.91 & 34 & 16.1 & 6.00 & 12.0 & 7.0 & 0.048 (0.005) &  0.27 (0.06)\\ 
153.004 & 28.48 & -4.97 & 26 & 16.1 & - & - & - & - (0.005) &  0.00 (0.01)\\ 
153.873 & 42.33 & -3.93 & 34 & 16.0 & 6.00 & 9.0 & 8.0 & 0.030 (0.005) &  0.12 (0.03)\\ 
154.027 & 42.33 & -3.93 & 34 & 16.0 & 6.00 & 8.0 & 7.0 & 0.024 (0.006) &  0.09 (0.02)\\ 
154.161 & 89.76 & -4.11 & 34 & 16.0 & - & - & - & - (0.005) &  -0.01 (0.01)\\ 
154.161 & 89.76 & -4.11 & 34 & 16.0 & - & - & - & - (0.005) &  -0.01 (0.01)\\ 
154.183 & 89.69 & -4.11 & 34 & 16.0 & - & - & - & - (0.006) &  -0.02 (0.02)\\ 
154.189 & 89.65 & -4.11 & 34 & 16.0 & - & - & - & - (0.018) &  -0.00 (0.05)\\ 
154.201 & 69.48 & -4.02 & 34 & 16.0 & - & - & - & - (0.021) &  0.02 (0.06)\\ 
154.201 & 69.48 & -4.02 & 34 & 16.0 & - & - & - & - (0.021) &  0.03 (0.06)\\ 
154.230 & 69.38 & -4.02 & 34 & 16.0 & - & - & - & - (0.021) &  0.04 (0.06)\\ 
154.275 & 53.69 & -3.96 & 34 & 15.9 & - & - & - & - (0.006) &  0.04 (0.02)\\ 
154.296 & 53.69 & -3.96 & 34 & 15.9 & - & - & - & - (0.006) &  0.06 (0.02)\\ 
154.322 & 53.60 & -3.96 & 34 & 15.9 & - & - & - & - (0.005) &  0.06 (0.02)\\ 
154.323 & 53.69 & -3.96 & 34 & 15.9 & - & - & - & - (0.006) &  0.07 (0.02)\\ 
155.180 & 42.54 & -3.92 & 34 & 15.9 & 6.00 & 11.0 & 7.0 & 0.035 (0.005) &  0.11 (0.03)\\ 
155.342 & 42.50 & -3.91 & 34 & 15.8 & 6.00 & 9.0 & 8.0 & 0.030 (0.005) &  0.15 (0.03)\\ 
156.807 & 34.94 & -4.94 & 30 & 15.7 & - & - & - & - (0.005) &  0.01 (0.01)\\ 
157.938 & 36.50 & -3.87 & 34 & 15.6 & 6.00 & 14.0 & 7.0 & 0.050 (0.006) &  0.30 (0.06)\\ 
157.975 & 36.43 & -3.87 & 34 & 15.6 & 6.00 & 12.0 & 7.0 & 0.055 (0.005) &  0.25 (0.05)\\ 
159.692 & 42.33 & -4.95 & 34 & 15.4 & - & - & - & - (0.006) &  0.01 (0.02)\\ 
161.172 & 42.33 & -4.91 & 34 & 15.3 & - & - & - & - (0.007) &  0.06 (0.02)\\ 
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc|cccccccc}
\toprule
Frequency & E$_u$ & log(A$_{ij}$) & g$_u$ & $\theta_s$ & V$_{min}$& V$_{max}$& V$_{peak}$ & T$_{peak}$ & $\int{T_{MB} dv}$ \\ 
GHz & K & & & " & \si{\kilo\metre\per\second} & \si{\kilo\metre\per\second} & \si{\kilo\metre\per\second} & K & \si{\kelvin\kilo\metre\per\second} \\ 
\midrule
162.044 & 50.44 & -4.79 & 42 & 15.2 & - & - & - & - (0.008) &  0.00 (0.02)\\ 
164.727 & 50.64 & -4.90 & 38 & 14.9 & - & - & - & - (0.008) &  -0.02 (0.02)\\ 
167.981 & 27.42 & -4.74 & 30 & 14.6 & - & - & - & - (0.006) &  0.04 (0.02)\\ 
168.089 & 42.73 & -3.79 & 38 & 14.6 & 6.00 & 13.0 & 9.0 & 0.031 (0.006) &  0.20 (0.04)\\ 
168.093 & 42.66 & -3.79 & 38 & 14.6 & 6.00 & 10.0 & 7.0 & 0.031 (0.006) &  0.11 (0.03)\\ 
170.293 & 59.86 & -4.86 & 42 & 14.4 & - & - & - & - (0.008) &  -0.03 (0.02)\\ 
171.265 & 41.42 & -3.76 & 38 & 14.4 & 6.00 & 9.0 & 8.0 & 0.048 (0.009) &  0.20 (0.05)\\ 
171.297 & 41.32 & -3.76 & 38 & 14.4 & 6.00 & 9.0 & 8.0 & 0.050 (0.009) &  0.21 (0.05)\\ 
171.606 & 59.85 & -4.84 & 42 & 14.3 & - & - & - & - (0.008) &  0.00 (0.02)\\ 
173.026 & 50.63 & -3.77 & 38 & 14.2 & 7.00 & 9.0 & 8.0 & 0.042 (0.010) &  0.15 (0.04)\\ 
173.124 & 50.64 & -3.77 & 38 & 14.2 & 7.00 & 9.0 & 8.0 & 0.033 (0.009) &  0.13 (0.04)\\ 
173.446 & 98.09 & -3.90 & 38 & 14.2 & - & - & - & - (0.009) &  0.01 (0.02)\\ 
173.446 & 98.09 & -3.90 & 38 & 14.2 & - & - & - & - (0.009) &  0.01 (0.02)\\ 
173.470 & 98.01 & -3.90 & 38 & 14.2 & - & - & - & - (0.010) &  0.05 (0.03)\\ 
173.476 & 97.98 & -3.90 & 38 & 14.2 & - & - & - & - (0.013) &  -0.02 (0.04)\\ 
173.519 & 77.75 & -3.83 & 38 & 14.2 & - & - & - & - (0.018) &  0.07 (0.05)\\ 
173.534 & 77.70 & -3.83 & 38 & 14.2 & - & - & - & - (0.012) &  0.00 (0.03)\\ 
173.595 & 62.02 & -3.79 & 38 & 14.2 & - & - & - & - (0.010) &  0.04 (0.03)\\ 
173.638 & 62.03 & -3.79 & 38 & 14.2 & - & - & - & - (0.014) &  0.07 (0.04)\\ 
173.664 & 61.93 & -3.79 & 38 & 14.2 & - & - & - & - (0.012) &  0.07 (0.04)\\ 
174.982 & 50.94 & -3.75 & 38 & 14.1 & - & - & - & - (0.011) &  0.16 (0.05)\\ 
175.091 & 50.91 & -3.75 & 38 & 14.0 & - & - & - & - (0.011) &  0.10 (0.04)\\ 
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc|cccccccc}
\toprule
Frequency & E$_u$ & log(A$_{ij}$) & g$_u$ & $\theta_s$ & V$_{min}$& V$_{max}$& V$_{peak}$ & T$_{peak}$ & $\int{T_{MB} dv}$ \\ 
GHz & K & & & " & \si{\kilo\metre\per\second} & \si{\kilo\metre\per\second} & \si{\kilo\metre\per\second} & K & \si{\kelvin\kilo\metre\per\second} \\ 
\midrule
152.635 & 33.10 & -3.91 & 34 & 16.1 & - & - & - & - (0.005) &  0.03 (0.02)\\ 
153.004 & 28.48 & -4.97 & 26 & 16.1 & - & - & - & - (0.006) &  -0.01 (0.02)\\ 
153.873 & 42.33 & -3.93 & 34 & 16.0 & - & - & - & - (0.006) &  -0.05 (0.03)\\ 
154.027 & 42.33 & -3.93 & 34 & 16.0 & - & - & - & - (0.006) &  0.06 (0.03)\\ 
154.161 & 89.76 & -4.11 & 34 & 16.0 & - & - & - & - (0.005) &  -0.01 (0.02)\\ 
154.161 & 89.76 & -4.11 & 34 & 16.0 & - & - & - & - (0.005) &  -0.01 (0.02)\\ 
154.183 & 89.69 & -4.11 & 34 & 16.0 & - & - & - & - (0.005) &  -0.03 (0.02)\\ 
154.189 & 89.65 & -4.11 & 34 & 16.0 & - & - & - & - (0.006) &  -0.01 (0.02)\\ 
154.201 & 69.48 & -4.02 & 34 & 16.0 & - & - & - & - (0.006) &  -0.02 (0.03)\\ 
154.201 & 69.48 & -4.02 & 34 & 16.0 & - & - & - & - (0.006) &  -0.00 (0.03)\\ 
154.230 & 69.38 & -4.02 & 34 & 16.0 & - & - & - & - (0.004) &  -0.02 (0.02)\\ 
154.275 & 53.69 & -3.96 & 34 & 15.9 & - & - & - & - (0.005) &  0.00 (0.02)\\ 
154.296 & 53.69 & -3.96 & 34 & 15.9 & - & - & - & - (0.005) &  0.02 (0.02)\\ 
154.322 & 53.60 & -3.96 & 34 & 15.9 & - & - & - & - (0.004) &  0.00 (0.02)\\ 
154.323 & 53.69 & -3.96 & 34 & 15.9 & - & - & - & - (0.005) &  0.01 (0.02)\\ 
155.180 & 42.54 & -3.92 & 34 & 15.9 & - & - & - & - (0.006) &  0.01 (0.02)\\ 
155.342 & 42.50 & -3.91 & 34 & 15.8 & - & - & - & - (0.005) &  0.01 (0.02)\\ 
156.807 & 34.94 & -4.94 & 30 & 15.7 & - & - & - & - (0.006) &  -0.00 (0.03)\\ 
157.938 & 36.50 & -3.87 & 34 & 15.6 & - & - & - & - (0.004) &  0.04 (0.02)\\ 
157.975 & 36.43 & -3.87 & 34 & 15.6 & - & - & - & - (0.005) &  -0.01 (0.02)\\ 
159.692 & 42.33 & -4.95 & 34 & 15.4 & - & - & - & - (0.004) &  0.02 (0.02)\\ 
167.981 & 27.42 & -4.74 & 30 & 14.6 & - & - & - & - (0.005) &  0.03 (0.02)\\ 
168.089 & 42.73 & -3.79 & 38 & 14.6 & - & - & - & - (0.006) &  0.02 (0.03)\\ 
168.093 & 42.66 & -3.79 & 38 & 14.6 & - & - & - & - (0.006) &  0.04 (0.03)\\ 
170.293 & 59.86 & -4.86 & 42 & 14.4 & - & - & - & - (0.006) &  0.03 (0.03)\\ 
171.265 & 41.42 & -3.76 & 38 & 14.4 & - & - & - & - (0.007) &  -0.02 (0.03)\\ 
171.297 & 41.32 & -3.76 & 38 & 14.4 & - & - & - & - (0.008) &  -0.04 (0.03)\\ 
171.606 & 59.85 & -4.84 & 42 & 14.3 & - & - & - & - (0.007) &  0.03 (0.03)\\ 
173.124 & 50.64 & -3.77 & 38 & 14.2 & - & - & - & - (0.009) &  0.01 (0.04)\\ 
173.446 & 98.09 & -3.90 & 38 & 14.2 & - & - & - & - (0.010) &  0.02 (0.04)\\ 
173.446 & 98.09 & -3.90 & 38 & 14.2 & - & - & - & - (0.010) &  0.02 (0.04)\\ 
173.470 & 98.01 & -3.90 & 38 & 14.2 & - & - & - & - (0.010) &  -0.08 (0.05)\\ 
173.476 & 97.98 & -3.90 & 38 & 14.2 & - & - & - & - (0.008) &  -0.01 (0.03)\\ 
173.519 & 77.75 & -3.83 & 38 & 14.2 & - & - & - & - (0.009) &  0.01 (0.04)\\ 
173.534 & 77.70 & -3.83 & 38 & 14.2 & - & - & - & - (0.008) &  0.02 (0.04)\\ 
173.595 & 62.02 & -3.79 & 38 & 14.2 & - & - & - & - (0.009) &  0.01 (0.04)\\ 
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc|cccccccc}
\toprule
Frequency & E$_u$ & log(A$_{ij}$) & g$_u$ & $\theta_s$ & V$_{min}$& V$_{max}$& V$_{peak}$ & T$_{peak}$ & $\int{T_{MB} dv}$ \\ 
GHz & K & & & " & \si{\kilo\metre\per\second} & \si{\kilo\metre\per\second} & \si{\kilo\metre\per\second} & K & \si{\kelvin\kilo\metre\per\second} \\ 
\midrule
173.638 & 62.03 & -3.79 & 38 & 14.2 & - & - & - & - (0.009) &  0.01 (0.04)\\ 
173.664 & 61.93 & -3.79 & 38 & 14.2 & - & - & - & - (0.009) &  0.07 (0.04)\\ 
174.982 & 50.94 & -3.75 & 38 & 14.1 & - & - & - & - (0.012) &  0.04 (0.05)\\ 
175.091 & 50.91 & -3.75 & 38 & 14.0 & - & - & - & - (0.011) &  0.06 (0.05)\\ 
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc|cccccccc}
\toprule
Frequency & E$_u$ & log(A$_{ij}$) & g$_u$ & $\theta_s$ & V$_{min}$& V$_{max}$& V$_{peak}$ & T$_{peak}$ & $\int{T_{MB} dv}$ \\ 
GHz & K & & & " & \si{\kilo\metre\per\second} & \si{\kilo\metre\per\second} & \si{\kilo\metre\per\second} & K & \si{\kelvin\kilo\metre\per\second} \\ 
\midrule
96.274 & 22.93 & -4.60 & 22 & 25.6 & - & - & - & - (0.006) &  0.02 (0.01)\\ 
96.343 & 50.06 & -4.97 & 22 & 25.5 & - & - & - & - (0.006) &  0.00 (0.01)\\ 
96.343 & 50.06 & -4.97 & 22 & 25.5 & - & - & - & - (0.006) &  0.00 (0.01)\\ 
96.353 & 49.99 & -4.97 & 22 & 25.5 & - & - & - & - (0.007) &  -0.00 (0.01)\\ 
96.361 & 49.95 & -4.97 & 22 & 25.5 & - & - & - & - (0.007) &  0.01 (0.01)\\ 
96.368 & 34.26 & -4.72 & 22 & 25.5 & - & - & - & - (0.007) &  0.02 (0.01)\\ 
96.368 & 34.26 & -4.72 & 22 & 25.5 & - & - & - & - (0.007) &  0.00 (0.01)\\ 
96.372 & 34.26 & -4.72 & 22 & 25.5 & - & - & - & - (0.007) &  -0.02 (0.01)\\ 
96.384 & 34.16 & -4.72 & 22 & 25.5 & - & - & - & - (0.007) &  0.00 (0.01)\\ 
96.426 & 22.91 & -4.60 & 22 & 25.5 & - & - & - & - (0.008) &  0.05 (0.02)\\ 
96.476 & 23.03 & -4.60 & 22 & 25.5 & - & - & - & - (0.006) &  0.03 (0.01)\\ 
96.633 & 22.96 & -4.60 & 22 & 25.5 & - & - & - & - (0.007) &  0.00 (0.01)\\ 
98.863 & 16.59 & -4.51 & 22 & 24.9 & 6.00 & 9.0 & 8.0 & 0.047 (0.006) &  0.10 (0.02)\\ 
98.901 & 16.51 & -4.51 & 22 & 24.9 & 6.00 & 9.0 & 8.0 & 0.060 (0.006) &  0.12 (0.03)\\ 
152.635 & 33.10 & -3.91 & 34 & 16.1 & - & - & - & - (0.005) &  0.03 (0.01)\\ 
153.004 & 28.48 & -4.97 & 26 & 16.1 & - & - & - & - (0.005) &  -0.00 (0.01)\\ 
153.873 & 42.33 & -3.93 & 34 & 16.0 & - & - & - & - (0.006) &  0.03 (0.01)\\ 
154.027 & 42.33 & -3.93 & 34 & 16.0 & - & - & - & - (0.005) &  0.01 (0.01)\\ 
154.161 & 89.76 & -4.11 & 34 & 16.0 & - & - & - & - (0.006) &  0.01 (0.01)\\ 
154.161 & 89.76 & -4.11 & 34 & 16.0 & - & - & - & - (0.006) &  0.01 (0.01)\\ 
154.183 & 89.69 & -4.11 & 34 & 16.0 & - & - & - & - (0.005) &  -0.00 (0.01)\\ 
154.189 & 89.65 & -4.11 & 34 & 16.0 & - & - & - & - (0.005) &  -0.01 (0.01)\\ 
154.201 & 69.48 & -4.02 & 34 & 16.0 & - & - & - & - (0.005) &  -0.00 (0.01)\\ 
154.201 & 69.48 & -4.02 & 34 & 16.0 & - & - & - & - (0.005) &  -0.00 (0.01)\\ 
154.230 & 69.38 & -4.02 & 34 & 16.0 & - & - & - & - (0.005) &  0.01 (0.01)\\ 
154.275 & 53.69 & -3.96 & 34 & 15.9 & - & - & - & - (0.005) &  0.00 (0.01)\\ 
154.296 & 53.69 & -3.96 & 34 & 15.9 & - & - & - & - (0.005) &  0.01 (0.01)\\ 
154.322 & 53.60 & -3.96 & 34 & 15.9 & - & - & - & - (0.005) &  0.02 (0.01)\\ 
154.323 & 53.69 & -3.96 & 34 & 15.9 & - & - & - & - (0.006) &  0.02 (0.01)\\ 
155.180 & 42.54 & -3.92 & 34 & 15.9 & - & - & - & - (0.005) &  0.00 (0.01)\\ 
155.342 & 42.50 & -3.91 & 34 & 15.8 & - & - & - & - (0.006) &  0.02 (0.01)\\ 
156.807 & 34.94 & -4.94 & 30 & 15.7 & - & - & - & - (0.006) &  -0.03 (0.01)\\ 
157.938 & 36.50 & -3.87 & 34 & 15.6 & 6.00 & 8.0 & 7.0 & 0.023 (0.006) &  0.05 (0.01)\\ 
157.975 & 36.43 & -3.87 & 34 & 15.6 & - & - & - & - (0.005) &  0.03 (0.01)\\ 
159.692 & 42.33 & -4.95 & 34 & 15.4 & - & - & - & - (0.005) &  -0.01 (0.01)\\ 
161.172 & 42.33 & -4.91 & 34 & 15.3 & - & - & - & - (0.009) &  -0.02 (0.02)\\ 
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc|cccccccc}
\toprule
Frequency & E$_u$ & log(A$_{ij}$) & g$_u$ & $\theta_s$ & V$_{min}$& V$_{max}$& V$_{peak}$ & T$_{peak}$ & $\int{T_{MB} dv}$ \\ 
GHz & K & & & " & \si{\kilo\metre\per\second} & \si{\kilo\metre\per\second} & \si{\kilo\metre\per\second} & K & \si{\kelvin\kilo\metre\per\second} \\ 
\midrule
162.044 & 50.44 & -4.79 & 42 & 15.2 & - & - & - & - (0.008) &  -0.00 (0.01)\\ 
164.727 & 50.64 & -4.90 & 38 & 14.9 & - & - & - & - (0.011) &  -0.01 (0.02)\\ 
167.981 & 27.42 & -4.74 & 30 & 14.6 & - & - & - & - (0.011) &  -0.02 (0.02)\\ 
168.089 & 42.73 & -3.79 & 38 & 14.6 & - & - & - & - (0.012) &  0.00 (0.02)\\ 
168.093 & 42.66 & -3.79 & 38 & 14.6 & - & - & - & - (0.010) &  0.04 (0.02)\\ 
170.293 & 59.86 & -4.86 & 42 & 14.4 & - & - & - & - (0.007) &  -0.01 (0.01)\\ 
171.265 & 41.42 & -3.76 & 38 & 14.4 & - & - & - & - (0.008) &  0.02 (0.01)\\ 
171.297 & 41.32 & -3.76 & 38 & 14.4 & - & - & - & - (0.008) &  0.02 (0.02)\\ 
171.606 & 59.85 & -4.84 & 42 & 14.3 & - & - & - & - (0.008) &  -0.01 (0.01)\\ 
173.026 & 50.63 & -3.77 & 38 & 14.2 & - & - & - & - (0.008) &  0.02 (0.01)\\ 
173.124 & 50.64 & -3.77 & 38 & 14.2 & - & - & - & - (0.009) &  0.03 (0.02)\\ 
173.446 & 98.09 & -3.90 & 38 & 14.2 & - & - & - & - (0.008) &  -0.01 (0.01)\\ 
173.446 & 98.09 & -3.90 & 38 & 14.2 & - & - & - & - (0.008) &  -0.01 (0.01)\\ 
173.470 & 98.01 & -3.90 & 38 & 14.2 & - & - & - & - (0.008) &  0.02 (0.01)\\ 
173.476 & 97.98 & -3.90 & 38 & 14.2 & - & - & - & - (0.008) &  -0.02 (0.01)\\ 
173.519 & 77.75 & -3.83 & 38 & 14.2 & - & - & - & - (0.009) &  -0.02 (0.02)\\ 
173.534 & 77.70 & -3.83 & 38 & 14.2 & - & - & - & - (0.009) &  0.00 (0.02)\\ 
173.595 & 62.02 & -3.79 & 38 & 14.2 & - & - & - & - (0.007) &  0.01 (0.01)\\ 
173.638 & 62.03 & -3.79 & 38 & 14.2 & - & - & - & - (0.008) &  0.01 (0.01)\\ 
173.664 & 61.93 & -3.79 & 38 & 14.2 & - & - & - & - (0.008) &  0.01 (0.01)\\ 
174.982 & 50.94 & -3.75 & 38 & 14.1 & - & - & - & - (0.010) &  -0.01 (0.02)\\ 
175.091 & 50.91 & -3.75 & 38 & 14.0 & - & - & - & - (0.010) &  0.02 (0.02)\\ 
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc|cccccccc}
\toprule
Frequency & E$_u$ & log(A$_{ij}$) & g$_u$ & $\theta_s$ & V$_{min}$& V$_{max}$& V$_{peak}$ & T$_{peak}$ & $\int{T_{MB} dv}$ \\ 
GHz & K & & & " & \si{\kilo\metre\per\second} & \si{\kilo\metre\per\second} & \si{\kilo\metre\per\second} & K & \si{\kelvin\kilo\metre\per\second} \\ 
\midrule
96.274 & 22.93 & -4.60 & 22 & 25.6 & - & - & - & - (0.006) &  0.10 (0.03)\\ 
96.343 & 50.06 & -4.97 & 22 & 25.5 & - & - & - & - (0.006) &  0.02 (0.02)\\ 
96.343 & 50.06 & -4.97 & 22 & 25.5 & - & - & - & - (0.006) &  0.02 (0.02)\\ 
96.353 & 49.99 & -4.97 & 22 & 25.5 & - & - & - & - (0.006) &  0.03 (0.02)\\ 
96.361 & 49.95 & -4.97 & 22 & 25.5 & - & - & - & - (0.005) &  -0.02 (0.02)\\ 
96.368 & 34.26 & -4.72 & 22 & 25.5 & - & - & - & - (0.005) &  0.08 (0.02)\\ 
96.368 & 34.26 & -4.72 & 22 & 25.5 & - & - & - & - (0.006) &  0.05 (0.02)\\ 
96.372 & 34.26 & -4.72 & 22 & 25.5 & - & - & - & - (0.006) &  0.01 (0.02)\\ 
96.426 & 22.91 & -4.60 & 22 & 25.5 & - & - & - & - (0.007) &  0.09 (0.03)\\ 
96.476 & 23.03 & -4.60 & 22 & 25.5 & 5.00 & 8.0 & 7.0 & 0.023 (0.005) &  0.12 (0.03)\\ 
96.633 & 22.96 & -4.60 & 22 & 25.5 & 5.00 & 8.0 & 7.0 & 0.021 (0.005) &  0.11 (0.03)\\ 
98.863 & 16.59 & -4.51 & 22 & 24.9 & 3.00 & 8.0 & 7.0 & 0.052 (0.005) &  0.25 (0.05)\\ 
98.901 & 16.51 & -4.51 & 22 & 24.9 & 1.00 & 9.0 & 7.0 & 0.060 (0.005) &  0.35 (0.07)\\ 
152.635 & 33.10 & -3.91 & 34 & 16.1 & 6.00 & 8.0 & 7.0 & 0.026 (0.005) &  0.12 (0.03)\\ 
153.004 & 28.48 & -4.97 & 26 & 16.1 & - & - & - & - (0.005) &  0.02 (0.02)\\ 
153.873 & 42.33 & -3.93 & 34 & 16.0 & - & - & - & - (0.006) &  0.06 (0.02)\\ 
154.027 & 42.33 & -3.93 & 34 & 16.0 & - & - & - & - (0.006) &  0.09 (0.03)\\ 
154.161 & 89.76 & -4.11 & 34 & 16.0 & - & - & - & - (0.006) &  -0.03 (0.02)\\ 
154.161 & 89.76 & -4.11 & 34 & 16.0 & - & - & - & - (0.006) &  -0.03 (0.02)\\ 
154.183 & 89.69 & -4.11 & 34 & 16.0 & - & - & - & - (0.006) &  0.03 (0.02)\\ 
154.189 & 89.65 & -4.11 & 34 & 16.0 & - & - & - & - (0.006) &  -0.05 (0.02)\\ 
154.201 & 69.48 & -4.02 & 34 & 16.0 & - & - & - & - (0.005) &  0.01 (0.02)\\ 
154.201 & 69.48 & -4.02 & 34 & 16.0 & - & - & - & - (0.005) &  0.03 (0.02)\\ 
154.230 & 69.38 & -4.02 & 34 & 16.0 & - & - & - & - (0.005) &  0.00 (0.02)\\ 
154.275 & 53.69 & -3.96 & 34 & 15.9 & - & - & - & - (0.006) &  0.07 (0.03)\\ 
154.296 & 53.69 & -3.96 & 34 & 15.9 & - & - & - & - (0.005) &  0.02 (0.02)\\ 
154.322 & 53.60 & -3.96 & 34 & 15.9 & - & - & - & - (0.005) &  0.04 (0.02)\\ 
154.323 & 53.69 & -3.96 & 34 & 15.9 & - & - & - & - (0.005) &  0.02 (0.02)\\ 
155.180 & 42.54 & -3.92 & 34 & 15.9 & - & - & - & - (0.006) &  0.08 (0.03)\\ 
155.342 & 42.50 & -3.91 & 34 & 15.8 & - & - & - & - (0.006) &  0.05 (0.02)\\ 
156.807 & 34.94 & -4.94 & 30 & 15.7 & - & - & - & - (0.005) &  0.02 (0.02)\\ 
157.938 & 36.50 & -3.87 & 34 & 15.6 & 5.00 & 7.0 & 6.0 & 0.023 (0.005) &  0.12 (0.03)\\ 
157.975 & 36.43 & -3.87 & 34 & 15.6 & 5.00 & 7.0 & 6.0 & 0.021 (0.005) &  0.10 (0.03)\\ 
159.692 & 42.33 & -4.95 & 34 & 15.4 & - & - & - & - (0.005) &  0.02 (0.02)\\ 
161.172 & 42.33 & -4.91 & 34 & 15.3 & - & - & - & - (0.005) &  0.03 (0.02)\\ 
162.044 & 50.44 & -4.79 & 42 & 15.2 & - & - & - & - (0.007) &  0.01 (0.02)\\ 
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc|cccccccc}
\toprule
Frequency & E$_u$ & log(A$_{ij}$) & g$_u$ & $\theta_s$ & V$_{min}$& V$_{max}$& V$_{peak}$ & T$_{peak}$ & $\int{T_{MB} dv}$ \\ 
GHz & K & & & " & \si{\kilo\metre\per\second} & \si{\kilo\metre\per\second} & \si{\kilo\metre\per\second} & K & \si{\kelvin\kilo\metre\per\second} \\ 
\midrule
164.727 & 50.64 & -4.90 & 38 & 14.9 & - & - & - & - (0.009) &  -0.03 (0.03)\\ 
167.981 & 27.42 & -4.74 & 30 & 14.6 & - & - & - & - (0.004) &  0.01 (0.02)\\ 
168.089 & 42.73 & -3.79 & 38 & 14.6 & 6.00 & 8.0 & 7.0 & 0.021 (0.005) &  0.14 (0.03)\\ 
168.093 & 42.66 & -3.79 & 38 & 14.6 & 5.00 & 8.0 & 6.0 & 0.021 (0.005) &  0.08 (0.02)\\ 
170.293 & 59.86 & -4.86 & 42 & 14.4 & - & - & - & - (0.008) &  -0.03 (0.03)\\ 
171.265 & 41.42 & -3.76 & 38 & 14.4 & - & - & - & - (0.009) &  0.11 (0.04)\\ 
171.297 & 41.32 & -3.76 & 38 & 14.4 & - & - & - & - (0.008) &  0.06 (0.03)\\ 
171.606 & 59.85 & -4.84 & 42 & 14.3 & - & - & - & - (0.007) &  0.00 (0.03)\\ 
173.026 & 50.63 & -3.77 & 38 & 14.2 & - & - & - & - (0.010) &  0.09 (0.04)\\ 
173.124 & 50.64 & -3.77 & 38 & 14.2 & - & - & - & - (0.010) &  0.06 (0.04)\\ 
173.446 & 98.09 & -3.90 & 38 & 14.2 & - & - & - & - (0.009) &  0.07 (0.03)\\ 
173.446 & 98.09 & -3.90 & 38 & 14.2 & - & - & - & - (0.009) &  0.07 (0.03)\\ 
173.470 & 98.01 & -3.90 & 38 & 14.2 & - & - & - & - (0.010) &  0.06 (0.04)\\ 
173.476 & 97.98 & -3.90 & 38 & 14.2 & - & - & - & - (0.010) &  0.04 (0.04)\\ 
173.519 & 77.75 & -3.83 & 38 & 14.2 & - & - & - & - (0.010) &  0.02 (0.04)\\ 
173.534 & 77.70 & -3.83 & 38 & 14.2 & - & - & - & - (0.011) &  -0.06 (0.04)\\ 
173.595 & 62.02 & -3.79 & 38 & 14.2 & - & - & - & - (0.009) &  0.05 (0.04)\\ 
173.638 & 62.03 & -3.79 & 38 & 14.2 & - & - & - & - (0.009) &  0.07 (0.03)\\ 
173.664 & 61.93 & -3.79 & 38 & 14.2 & - & - & - & - (0.010) &  0.01 (0.03)\\ 
174.982 & 50.94 & -3.75 & 38 & 14.1 & - & - & - & - (0.011) &  0.03 (0.04)\\ 
175.091 & 50.91 & -3.75 & 38 & 14.0 & - & - & - & - (0.014) &  0.03 (0.05)\\ 
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc|cccccccc}
\toprule
Frequency & E$_u$ & log(A$_{ij}$) & g$_u$ & $\theta_s$ & V$_{min}$& V$_{max}$& V$_{peak}$ & T$_{peak}$ & $\int{T_{MB} dv}$ \\ 
GHz & K & & & " & \si{\kilo\metre\per\second} & \si{\kilo\metre\per\second} & \si{\kilo\metre\per\second} & K & \si{\kelvin\kilo\metre\per\second} \\ 
\midrule
96.274 & 22.93 & -4.60 & 22 & 25.6 & - & - & - & - (0.007) &  -0.03 (0.02)\\ 
96.343 & 50.06 & -4.97 & 22 & 25.5 & - & - & - & - (0.006) &  0.02 (0.02)\\ 
96.343 & 50.06 & -4.97 & 22 & 25.5 & - & - & - & - (0.006) &  0.02 (0.02)\\ 
96.353 & 49.99 & -4.97 & 22 & 25.5 & - & - & - & - (0.006) &  0.02 (0.02)\\ 
96.361 & 49.95 & -4.97 & 22 & 25.5 & - & - & - & - (0.007) &  0.00 (0.02)\\ 
96.368 & 34.26 & -4.72 & 22 & 25.5 & - & - & - & - (0.007) &  -0.01 (0.02)\\ 
96.368 & 34.26 & -4.72 & 22 & 25.5 & - & - & - & - (0.007) &  -0.02 (0.02)\\ 
96.372 & 34.26 & -4.72 & 22 & 25.5 & - & - & - & - (0.007) &  -0.00 (0.02)\\ 
96.384 & 34.16 & -4.72 & 22 & 25.5 & - & - & - & - (0.007) &  -0.05 (0.02)\\ 
96.426 & 22.91 & -4.60 & 22 & 25.5 & - & - & - & - (0.007) &  0.00 (0.02)\\ 
96.476 & 23.03 & -4.60 & 22 & 25.5 & - & - & - & - (0.006) &  0.01 (0.02)\\ 
96.633 & 22.96 & -4.60 & 22 & 25.5 & - & - & - & - (0.006) &  -0.01 (0.02)\\ 
98.863 & 16.59 & -4.51 & 22 & 24.9 & - & - & - & - (0.006) &  -0.01 (0.02)\\ 
98.901 & 16.51 & -4.51 & 22 & 24.9 & - & - & - & - (0.006) &  -0.00 (0.02)\\ 
152.635 & 33.10 & -3.91 & 34 & 16.1 & - & - & - & - (0.004) &  -0.01 (0.01)\\ 
153.004 & 28.48 & -4.97 & 26 & 16.1 & - & - & - & - (0.004) &  -0.01 (0.01)\\ 
153.873 & 42.33 & -3.93 & 34 & 16.0 & - & - & - & - (0.004) &  0.02 (0.01)\\ 
154.027 & 42.33 & -3.93 & 34 & 16.0 & - & - & - & - (0.004) &  -0.04 (0.02)\\ 
154.161 & 89.76 & -4.11 & 34 & 16.0 & - & - & - & - (0.005) &  -0.00 (0.01)\\ 
154.161 & 89.76 & -4.11 & 34 & 16.0 & - & - & - & - (0.005) &  -0.00 (0.01)\\ 
154.183 & 89.69 & -4.11 & 34 & 16.0 & - & - & - & - (0.004) &  -0.02 (0.01)\\ 
154.189 & 89.65 & -4.11 & 34 & 16.0 & - & - & - & - (0.004) &  0.03 (0.01)\\ 
154.201 & 69.48 & -4.02 & 34 & 16.0 & - & - & - & - (0.004) &  0.00 (0.01)\\ 
154.201 & 69.48 & -4.02 & 34 & 16.0 & - & - & - & - (0.004) &  0.03 (0.01)\\ 
154.230 & 69.38 & -4.02 & 34 & 16.0 & - & - & - & - (0.004) &  0.01 (0.01)\\ 
154.275 & 53.69 & -3.96 & 34 & 15.9 & - & - & - & - (0.004) &  0.00 (0.01)\\ 
154.296 & 53.69 & -3.96 & 34 & 15.9 & - & - & - & - (0.004) &  -0.03 (0.01)\\ 
154.322 & 53.60 & -3.96 & 34 & 15.9 & - & - & - & - (0.004) &  -0.00 (0.01)\\ 
154.323 & 53.69 & -3.96 & 34 & 15.9 & - & - & - & - (0.004) &  -0.02 (0.01)\\ 
155.180 & 42.54 & -3.92 & 34 & 15.9 & - & - & - & - (0.004) &  0.01 (0.01)\\ 
155.342 & 42.50 & -3.91 & 34 & 15.8 & - & - & - & - (0.004) &  -0.00 (0.01)\\ 
156.807 & 34.94 & -4.94 & 30 & 15.7 & - & - & - & - (0.003) &  -0.01 (0.01)\\ 
157.938 & 36.50 & -3.87 & 34 & 15.6 & - & - & - & - (0.003) &  -0.01 (0.01)\\ 
157.975 & 36.43 & -3.87 & 34 & 15.6 & - & - & - & - (0.003) &  0.02 (0.01)\\ 
159.692 & 42.33 & -4.95 & 34 & 15.4 & - & - & - & - (0.003) &  0.00 (0.01)\\ 
161.172 & 42.33 & -4.91 & 34 & 15.3 & - & - & - & - (0.008) &  -0.02 (0.02)\\ 
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc|cccccccc}
\toprule
Frequency & E$_u$ & log(A$_{ij}$) & g$_u$ & $\theta_s$ & V$_{min}$& V$_{max}$& V$_{peak}$ & T$_{peak}$ & $\int{T_{MB} dv}$ \\ 
GHz & K & & & " & \si{\kilo\metre\per\second} & \si{\kilo\metre\per\second} & \si{\kilo\metre\per\second} & K & \si{\kelvin\kilo\metre\per\second} \\ 
\midrule
162.044 & 50.44 & -4.79 & 42 & 15.2 & - & - & - & - (0.007) &  -0.01 (0.02)\\ 
164.727 & 50.64 & -4.90 & 38 & 14.9 & - & - & - & - (0.011) &  -0.00 (0.03)\\ 
167.981 & 27.42 & -4.74 & 30 & 14.6 & - & - & - & - (0.005) &  -0.00 (0.02)\\ 
168.089 & 42.73 & -3.79 & 38 & 14.6 & - & - & - & - (0.005) &  0.01 (0.01)\\ 
168.093 & 42.66 & -3.79 & 38 & 14.6 & - & - & - & - (0.005) &  0.01 (0.02)\\ 
170.293 & 59.86 & -4.86 & 42 & 14.4 & - & - & - & - (0.005) &  -0.02 (0.02)\\ 
171.265 & 41.42 & -3.76 & 38 & 14.4 & - & - & - & - (0.005) &  -0.02 (0.02)\\ 
171.297 & 41.32 & -3.76 & 38 & 14.4 & - & - & - & - (0.004) &  0.05 (0.02)\\ 
171.606 & 59.85 & -4.84 & 42 & 14.3 & - & - & - & - (0.005) &  0.03 (0.02)\\ 
173.026 & 50.63 & -3.77 & 38 & 14.2 & - & - & - & - (0.006) &  -0.01 (0.02)\\ 
173.124 & 50.64 & -3.77 & 38 & 14.2 & - & - & - & - (0.006) &  0.01 (0.02)\\ 
173.446 & 98.09 & -3.90 & 38 & 14.2 & - & - & - & - (0.007) &  -0.01 (0.02)\\ 
173.446 & 98.09 & -3.90 & 38 & 14.2 & - & - & - & - (0.007) &  -0.01 (0.02)\\ 
173.470 & 98.01 & -3.90 & 38 & 14.2 & - & - & - & - (0.007) &  0.05 (0.02)\\ 
173.476 & 97.98 & -3.90 & 38 & 14.2 & - & - & - & - (0.006) &  -0.02 (0.02)\\ 
173.519 & 77.75 & -3.83 & 38 & 14.2 & - & - & - & - (0.007) &  0.02 (0.02)\\ 
173.534 & 77.70 & -3.83 & 38 & 14.2 & - & - & - & - (0.006) &  0.01 (0.02)\\ 
173.595 & 62.02 & -3.79 & 38 & 14.2 & - & - & - & - (0.007) &  0.04 (0.02)\\ 
173.638 & 62.03 & -3.79 & 38 & 14.2 & - & - & - & - (0.006) &  -0.00 (0.02)\\ 
173.664 & 61.93 & -3.79 & 38 & 14.2 & - & - & - & - (0.006) &  0.05 (0.02)\\ 
174.982 & 50.94 & -3.75 & 38 & 14.1 & - & - & - & - (0.008) &  -0.00 (0.02)\\ 
175.091 & 50.91 & -3.75 & 38 & 14.0 & - & - & - & - (0.008) &  0.04 (0.03)\\ 
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc|cccccccc}
\toprule
Frequency & E$_u$ & log(A$_{ij}$) & g$_u$ & $\theta_s$ & V$_{min}$& V$_{max}$& V$_{peak}$ & T$_{peak}$ & $\int{T_{MB} dv}$ \\ 
GHz & K & & & " & \si{\kilo\metre\per\second} & \si{\kilo\metre\per\second} & \si{\kilo\metre\per\second} & K & \si{\kelvin\kilo\metre\per\second} \\ 
\midrule
96.274 & 22.93 & -4.60 & 22 & 25.6 & 1.00 & 3.0 & 2.0 & 0.020 (0.005) &  0.04 (0.01)\\ 
96.343 & 50.06 & -4.97 & 22 & 25.5 & - & - & - & - (0.005) &  0.00 (0.01)\\ 
96.343 & 50.06 & -4.97 & 22 & 25.5 & - & - & - & - (0.005) &  0.00 (0.01)\\ 
96.353 & 49.99 & -4.97 & 22 & 25.5 & - & - & - & - (0.005) &  0.00 (0.01)\\ 
96.361 & 49.95 & -4.97 & 22 & 25.5 & - & - & - & - (0.005) &  0.02 (0.01)\\ 
96.368 & 34.26 & -4.72 & 22 & 25.5 & - & - & - & - (0.004) &  0.01 (0.01)\\ 
96.368 & 34.26 & -4.72 & 22 & 25.5 & - & - & - & - (0.004) &  0.00 (0.01)\\ 
96.372 & 34.26 & -4.72 & 22 & 25.5 & - & - & - & - (0.005) &  0.00 (0.01)\\ 
96.384 & 34.16 & -4.72 & 22 & 25.5 & - & - & - & - (0.004) &  0.01 (0.01)\\ 
96.426 & 22.91 & -4.60 & 22 & 25.5 & - & - & - & - (0.005) &  0.03 (0.01)\\ 
96.476 & 23.03 & -4.60 & 22 & 25.5 & - & - & - & - (0.004) &  0.03 (0.01)\\ 
96.633 & 22.96 & -4.60 & 22 & 25.5 & - & - & - & - (0.004) &  0.03 (0.01)\\ 
98.863 & 16.59 & -4.51 & 22 & 24.9 & 0.00 & 4.0 & 2.0 & 0.053 (0.004) &  0.15 (0.03)\\ 
98.901 & 16.51 & -4.51 & 22 & 24.9 & -1.00 & 4.0 & 2.0 & 0.057 (0.004) &  0.16 (0.03)\\ 
152.635 & 33.10 & -3.91 & 34 & 16.1 & 1.00 & 4.0 & 2.0 & 0.033 (0.004) &  0.07 (0.02)\\ 
153.004 & 28.48 & -4.97 & 26 & 16.1 & - & - & - & - (0.004) &  -0.01 (0.01)\\ 
153.873 & 42.33 & -3.93 & 34 & 16.0 & 1.00 & 3.0 & 2.0 & 0.017 (0.005) &  0.04 (0.01)\\ 
154.027 & 42.33 & -3.93 & 34 & 16.0 & - & - & - & - (0.005) &  0.03 (0.01)\\ 
154.161 & 89.76 & -4.11 & 34 & 16.0 & - & - & - & - (0.005) &  -0.01 (0.01)\\ 
154.161 & 89.76 & -4.11 & 34 & 16.0 & - & - & - & - (0.005) &  -0.01 (0.01)\\ 
154.183 & 89.69 & -4.11 & 34 & 16.0 & - & - & - & - (0.005) &  0.01 (0.01)\\ 
154.189 & 89.65 & -4.11 & 34 & 16.0 & - & - & - & - (0.005) &  -0.03 (0.01)\\ 
154.201 & 69.48 & -4.02 & 34 & 16.0 & - & - & - & - (0.005) &  -0.00 (0.01)\\ 
154.201 & 69.48 & -4.02 & 34 & 16.0 & - & - & - & - (0.005) &  0.00 (0.01)\\ 
154.230 & 69.38 & -4.02 & 34 & 16.0 & - & - & - & - (0.004) &  0.01 (0.01)\\ 
154.275 & 53.69 & -3.96 & 34 & 15.9 & - & - & - & - (0.005) &  0.03 (0.01)\\ 
154.296 & 53.69 & -3.96 & 34 & 15.9 & - & - & - & - (0.004) &  0.01 (0.01)\\ 
154.322 & 53.60 & -3.96 & 34 & 15.9 & - & - & - & - (0.005) &  0.02 (0.01)\\ 
154.323 & 53.69 & -3.96 & 34 & 15.9 & - & - & - & - (0.004) &  0.01 (0.01)\\ 
155.180 & 42.54 & -3.92 & 34 & 15.9 & - & - & - & - (0.006) &  0.03 (0.01)\\ 
155.342 & 42.50 & -3.91 & 34 & 15.8 & - & - & - & - (0.005) &  0.01 (0.01)\\ 
156.807 & 34.94 & -4.94 & 30 & 15.7 & - & - & - & - (0.003) &  0.01 (0.01)\\ 
157.938 & 36.50 & -3.87 & 34 & 15.6 & 0.00 & 4.0 & 2.0 & 0.029 (0.003) &  0.07 (0.01)\\ 
157.975 & 36.43 & -3.87 & 34 & 15.6 & 0.00 & 4.0 & 2.0 & 0.020 (0.003) &  0.07 (0.01)\\ 
159.692 & 42.33 & -4.95 & 34 & 15.4 & - & - & - & - (0.003) &  0.00 (0.01)\\ 
161.172 & 42.33 & -4.91 & 34 & 15.3 & - & - & - & - (0.005) &  0.02 (0.01)\\ 
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc|cccccccc}
\toprule
Frequency & E$_u$ & log(A$_{ij}$) & g$_u$ & $\theta_s$ & V$_{min}$& V$_{max}$& V$_{peak}$ & T$_{peak}$ & $\int{T_{MB} dv}$ \\ 
GHz & K & & & " & \si{\kilo\metre\per\second} & \si{\kilo\metre\per\second} & \si{\kilo\metre\per\second} & K & \si{\kelvin\kilo\metre\per\second} \\ 
\midrule
162.044 & 50.44 & -4.79 & 42 & 15.2 & - & - & - & - (0.005) &  -0.00 (0.01)\\ 
164.727 & 50.64 & -4.90 & 38 & 14.9 & - & - & - & - (0.008) &  -0.00 (0.02)\\ 
167.981 & 27.42 & -4.74 & 30 & 14.6 & - & - & - & - (0.005) &  0.02 (0.01)\\ 
168.089 & 42.73 & -3.79 & 38 & 14.6 & - & - & - & - (0.006) &  0.05 (0.02)\\ 
168.093 & 42.66 & -3.79 & 38 & 14.6 & - & - & - & - (0.005) &  0.03 (0.01)\\ 
170.293 & 59.86 & -4.86 & 42 & 14.4 & - & - & - & - (0.004) &  -0.01 (0.01)\\ 
171.265 & 41.42 & -3.76 & 38 & 14.4 & 1.00 & 3.0 & 2.0 & 0.030 (0.005) &  0.07 (0.02)\\ 
171.297 & 41.32 & -3.76 & 38 & 14.4 & 1.00 & 3.0 & 2.0 & 0.017 (0.005) &  0.05 (0.01)\\ 
171.606 & 59.85 & -4.84 & 42 & 14.3 & - & - & - & - (0.006) &  0.00 (0.01)\\ 
173.026 & 50.63 & -3.77 & 38 & 14.2 & - & - & - & - (0.007) &  0.02 (0.01)\\ 
173.124 & 50.64 & -3.77 & 38 & 14.2 & - & - & - & - (0.007) &  0.01 (0.01)\\ 
173.446 & 98.09 & -3.90 & 38 & 14.2 & - & - & - & - (0.007) &  0.02 (0.01)\\ 
173.446 & 98.09 & -3.90 & 38 & 14.2 & - & - & - & - (0.007) &  0.02 (0.01)\\ 
173.470 & 98.01 & -3.90 & 38 & 14.2 & - & - & - & - (0.007) &  -0.00 (0.01)\\ 
173.476 & 97.98 & -3.90 & 38 & 14.2 & - & - & - & - (0.006) &  -0.01 (0.01)\\ 
173.519 & 77.75 & -3.83 & 38 & 14.2 & - & - & - & - (0.005) &  0.03 (0.01)\\ 
173.534 & 77.70 & -3.83 & 38 & 14.2 & - & - & - & - (0.006) &  0.01 (0.01)\\ 
173.595 & 62.02 & -3.79 & 38 & 14.2 & - & - & - & - (0.006) &  0.01 (0.01)\\ 
173.638 & 62.03 & -3.79 & 38 & 14.2 & - & - & - & - (0.008) &  0.00 (0.02)\\ 
173.664 & 61.93 & -3.79 & 38 & 14.2 & - & - & - & - (0.008) &  0.03 (0.02)\\ 
174.982 & 50.94 & -3.75 & 38 & 14.1 & - & - & - & - (0.008) &  0.02 (0.02)\\ 
175.091 & 50.91 & -3.75 & 38 & 14.0 & - & - & - & - (0.008) &  0.03 (0.02)\\ 
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc|cccccccc}
\toprule
Frequency & E$_u$ & log(A$_{ij}$) & g$_u$ & $\theta_s$ & V$_{min}$& V$_{max}$& V$_{peak}$ & T$_{peak}$ & $\int{T_{MB} dv}$ \\ 
GHz & K & & & " & \si{\kilo\metre\per\second} & \si{\kilo\metre\per\second} & \si{\kilo\metre\per\second} & K & \si{\kelvin\kilo\metre\per\second} \\ 
\midrule
152.635 & 33.10 & -3.91 & 34 & 16.1 & - & - & - & - (0.005) &  -0.01 (0.01)\\ 
153.004 & 28.48 & -4.97 & 26 & 16.1 & - & - & - & - (0.006) &  0.01 (0.01)\\ 
153.873 & 42.33 & -3.93 & 34 & 16.0 & - & - & - & - (0.006) &  -0.01 (0.01)\\ 
154.027 & 42.33 & -3.93 & 34 & 16.0 & - & - & - & - (0.006) &  0.01 (0.01)\\ 
154.161 & 89.76 & -4.11 & 34 & 16.0 & - & - & - & - (0.006) &  0.01 (0.01)\\ 
154.161 & 89.76 & -4.11 & 34 & 16.0 & - & - & - & - (0.006) &  0.01 (0.01)\\ 
154.183 & 89.69 & -4.11 & 34 & 16.0 & - & - & - & - (0.006) &  0.01 (0.01)\\ 
154.189 & 89.65 & -4.11 & 34 & 16.0 & - & - & - & - (0.006) &  -0.01 (0.01)\\ 
154.201 & 69.48 & -4.02 & 34 & 16.0 & - & - & - & - (0.006) &  0.01 (0.01)\\ 
154.201 & 69.48 & -4.02 & 34 & 16.0 & - & - & - & - (0.006) &  0.02 (0.01)\\ 
154.230 & 69.38 & -4.02 & 34 & 16.0 & - & - & - & - (0.006) &  0.01 (0.01)\\ 
154.275 & 53.69 & -3.96 & 34 & 15.9 & - & - & - & - (0.007) &  -0.01 (0.01)\\ 
154.296 & 53.69 & -3.96 & 34 & 15.9 & - & - & - & - (0.006) &  0.01 (0.01)\\ 
154.322 & 53.60 & -3.96 & 34 & 15.9 & - & - & - & - (0.006) &  0.00 (0.01)\\ 
154.323 & 53.69 & -3.96 & 34 & 15.9 & - & - & - & - (0.006) &  -0.01 (0.01)\\ 
155.180 & 42.54 & -3.92 & 34 & 15.9 & - & - & - & - (0.006) &  0.00 (0.01)\\ 
155.342 & 42.50 & -3.91 & 34 & 15.8 & - & - & - & - (0.006) &  -0.02 (0.01)\\ 
156.807 & 34.94 & -4.94 & 30 & 15.7 & - & - & - & - (0.005) &  0.00 (0.01)\\ 
157.938 & 36.50 & -3.87 & 34 & 15.6 & - & - & - & - (0.004) &  -0.01 (0.01)\\ 
157.975 & 36.43 & -3.87 & 34 & 15.6 & - & - & - & - (0.004) &  0.00 (0.01)\\ 
159.692 & 42.33 & -4.95 & 34 & 15.4 & - & - & - & - (0.004) &  -0.01 (0.01)\\ 
170.293 & 59.86 & -4.86 & 42 & 14.4 & - & - & - & - (0.006) &  -0.01 (0.01)\\ 
171.265 & 41.42 & -3.76 & 38 & 14.4 & - & - & - & - (0.007) &  -0.01 (0.01)\\ 
171.297 & 41.32 & -3.76 & 38 & 14.4 & - & - & - & - (0.007) &  0.02 (0.01)\\ 
171.606 & 59.85 & -4.84 & 42 & 14.3 & - & - & - & - (0.007) &  0.01 (0.01)\\ 
173.026 & 50.63 & -3.77 & 38 & 14.2 & - & - & - & - (0.008) &  -0.03 (0.02)\\ 
173.124 & 50.64 & -3.77 & 38 & 14.2 & - & - & - & - (0.009) &  0.05 (0.02)\\ 
173.446 & 98.09 & -3.90 & 38 & 14.2 & - & - & - & - (0.010) &  0.01 (0.02)\\ 
173.446 & 98.09 & -3.90 & 38 & 14.2 & - & - & - & - (0.010) &  0.01 (0.02)\\ 
173.470 & 98.01 & -3.90 & 38 & 14.2 & - & - & - & - (0.010) &  0.01 (0.02)\\ 
173.476 & 97.98 & -3.90 & 38 & 14.2 & - & - & - & - (0.009) &  0.02 (0.02)\\ 
173.519 & 77.75 & -3.83 & 38 & 14.2 & - & - & - & - (0.008) &  -0.02 (0.01)\\ 
173.534 & 77.70 & -3.83 & 38 & 14.2 & - & - & - & - (0.009) &  0.01 (0.02)\\ 
173.595 & 62.02 & -3.79 & 38 & 14.2 & - & - & - & - (0.009) &  0.01 (0.02)\\ 
173.638 & 62.03 & -3.79 & 38 & 14.2 & - & - & - & - (0.010) &  -0.00 (0.02)\\ 
173.664 & 61.93 & -3.79 & 38 & 14.2 & - & - & - & - (0.009) &  0.02 (0.02)\\ 
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc|cccccccc}
\toprule
Frequency & E$_u$ & log(A$_{ij}$) & g$_u$ & $\theta_s$ & V$_{min}$& V$_{max}$& V$_{peak}$ & T$_{peak}$ & $\int{T_{MB} dv}$ \\ 
GHz & K & & & " & \si{\kilo\metre\per\second} & \si{\kilo\metre\per\second} & \si{\kilo\metre\per\second} & K & \si{\kelvin\kilo\metre\per\second} \\ 
\midrule
174.982 & 50.94 & -3.75 & 38 & 14.1 & - & - & - & - (0.008) &  -0.00 (0.01)\\ 
175.091 & 50.91 & -3.75 & 38 & 14.0 & - & - & - & - (0.010) &  -0.01 (0.02)\\ 
\bottomrule
\end{tabular}
